BiGym 2.0: Benchmarking Learned and Agent-Developed Policies for Humanoid Household Manipulation

Humanoid household manipulation requires the arms to act while the body balances, steps and changes posture. We present BiGym 2.0, an adaptation of BiGym for the Unitree G1 across 20 household tasks using a unified whole-body controller for demonstration and evaluation. The suite provides 60 native human virtual-reality demonstrations per task with synchronised multi-camera views and full-body execution records. We benchmark vision-language-action fine-tuning, imitation learning, demo-driven reinforcement learning, and cold-start coding agents given the interaction budget of online reinforcement learning. With the same onboard views, proprioception and whole-body controller for every method, vision-language-action fine-tuning has the highest nine-task mean, and agent-developed programs outperform every demo-driven reinforcement learning baseline on this mean and lead on bimanual reaching. Cross-workspace stacking remains open, $\pi_{0.5}$ stays low on pick-box, and multi-object transport is hard for imitation learning, demo-driven reinforcement learning and coding agents. All environments, human demonstrations, and evaluation traces are open-sourced at https://github.com/swirl-uk/BiGym2.

==> figures/fig4_agent.tex <==
\begin{tikzpicture}[%
  >={Stealth[length=2.2mm]},%
  dstep/.style={draw=agblue!70!black, fill=agblue!8, rounded corners=3pt,%
    line width=0.6pt, font=\sffamily\scriptsize, align=center, inner sep=3.5pt},%
  srv/.style={draw=aggray!75, fill=aggray!8, rounded corners=4pt, line width=0.7pt,%
    font=\sffamily\scriptsize, align=center, inner sep=4pt},%
  card/.style={draw=aggray!60, fill=white, rounded corners=3pt, line width=0.6pt,%
    align=left, inner sep=6pt, font=\sffamily\scriptsize},%
  loop/.style={draw=agblue!75!black, line width=1.0pt, ->},%
  pipe/.style={draw=aggray!85, line width=1.0pt, ->},%
  cost/.style={draw=agblue!75!black, line width=1.0pt, <->},%
  lab/.style={font=\sffamily\scriptsize, text=aggray!90!black, align=center,%
    inner sep=1.5pt, fill=agpaper},%
  tcap/.style={font=\sffamily\scriptsize, text=aggray!90!black, align=center},%
  pcap/.style={tcap, text=agblue!70!black},%
  ghead/.style={font=\sffamily\footnotesize\bfseries, text=aggray}]%
\definecolor{agblue}{HTML}{4A86C4}%
\definecolor{agorange}{HTML}{D97757}%
\definecolor{agpurple}{HTML}{96366F}%
\definecolor{aggray}{HTML}{605F59}%
\definecolor{agpaper}{HTML}{FAF9F5}%
\newcommand{\pymark}{\raisebox{-0.16ex}{\includegraphics[height=0.92em]{logos/python}}}%
\newcommand{\snow}{\begin{tikzpicture}[baseline=-0.28em,%
    every path/.style={draw=agblue!75!black,line width=0.75pt,line cap=round}]%
  \foreach \a in {0,60,...,300}{\path (0,0) -- (\a:0.46em);%
    \path (\a:0.26em) -- ++({\a+48}:0.20em); \path (\a:0.26em) -- ++({\a-48}:0.20em);}%
  \end{tikzpicture}}%
\node[card, text width=5.02cm, anchor=north west, font=\ttfamily\scriptsize] (prompt) at (0,0.22)
  {You are writing the control policy\\
   for a simulated Unitree G1\\
   humanoid robot. Your submission is\\
   policy.py in this directory.\\
   docs/api.md describes the\\
   observation, action and tool\\
   interface and how to run episodes.\\[3pt]
   What you have\\
   - demo\_*.mp4 ...\\
   - ...\\
   How you are scored ...\\
   Rules ...\\
   Task: ...};
\node[ghead, anchor=south] at ($(prompt.north)+(0,0.14)$) {Task prompt};
\node[anchor=north west, inner sep=0pt] (vid) at ($(prompt.south west)+(0,-0.34)$)
  {\includegraphics[width=5.443cm]{inputs/demo_video_frame_newlight.png}};
\node[anchor=north west, align=left, font=\ttfamily\scriptsize] (tsent)
  at ($(vid.south west)+(0,-0.10)$)
  {Task: Pick the cardboard box up\\
   from the side table and gently set\\
   it down on the kitchen counter.};

\coordinate (cyc) at (9.110,-1.572);
\node[dstep, text width=2.35cm] (w) at ($(cyc)+(0,1.28)$)  {write \pymark\,\texttt{policy.py}};
\node[dstep, text width=1.30cm] (r) at ($(cyc)+(1.76,0)$)  {run};
\node[dstep, text width=1.85cm] (o) at ($(cyc)+(0,-1.28)$) {read result};
\node[dstep, text width=1.30cm] (e) at ($(cyc)+(-1.76,0)$) {edit};
\draw[loop] (w) to[bend left=26] (r);
\draw[loop] (r) to[bend left=26] (o);
\draw[loop] (o) to[bend left=26] (e);
\draw[loop] (e) to[bend left=26] (w);
\node[align=center, font=\sffamily\scriptsize] at (cyc)
  {\raisebox{-0.30ex}{\includegraphics[height=1.25em]{logos/codex}}\;%
   \raisebox{-0.30ex}{\includegraphics[height=1.25em]{logos/openai}}\\[1.5pt]
   \textbf{Codex}\\\textbf{GPT-6 Astra}};
\draw[pipe] (prompt.east|-cyc) -- (e.west);

\node[srv] (cli) at ($(cyc)+(0,-2.55)$) {\pymark\,\texttt{client.py}};
\draw[pipe,<->] (o.south)
  -- node[lab,right,pos=.45,inner sep=2.5pt]{socket} (cli.north);
\node[srv, anchor=west] (wbc) at ($(cli.east)+(0.90,0)$)
  {\snow\;{\sffamily\scriptsize\color{aggray!90!black}WBC}};
\node[anchor=west, inner sep=0pt] (g1) at ($(wbc.east)+(0.42,0)$)
  {\includegraphics[height=1.30cm]{icons/g1_dex1}};
\node[draw=aggray!75, rounded corners=4pt, line width=0.7pt, inner sep=7pt,
      fit=(wbc)(g1)] (sim) {};
\node[tcap, anchor=south] (simlab) at ($(sim.north)+(0,0.05)$) {simulator};
\draw[pipe] (cli.east) -- (sim.west);
\draw[pipe] (wbc.east) -- ($(g1.west)+(-0.06,0)$);

\coordinate (barl) at ($(e.west|-sim.south)+(0,-1.15)$);
\coordinate (barr) at ($(sim.east|-sim.south)+(0,-0.85)$);
\coordinate (bfr) at (sim|-barl);
\draw[aggray!45, line width=0.5pt] (barl) rectangle (barr);
\fill[agblue!28] (barl) rectangle (bfr|-barr);
\draw[agblue!75!black, line width=0.8pt] (bfr) -- (bfr|-barr);
\draw[cost] (sim.south) -- node[lab,pos=.5,left,fill=none,xshift=-2pt]{$200+$episode steps} (bfr|-barr);
\node[tcap, anchor=south west] at ($(barl)+(0,0.28)$) {budget: 101{,}000 steps};
\begin{scope}[on background layer]
  \node[draw=aggray!55, dashed, rounded corners=7pt, line width=0.8pt,
        fill=aggray!4, inner sep=9pt, fit=(w)(o)(e)(r)(barl)(barr)(cli)(sim)(simlab)] (box) {};
\end{scope}
\node[ghead, anchor=south] at ($(box.north)+(0,0.14)$)
  {\raisebox{-0.28ex}{\includegraphics[height=1.05em]{logos/docker}}\;
   BiGym agent container};

\def\evp{0.245}\def\evs{0.175}%
\coordinate (eva) at (16.560,-0.967);
\node[anchor=north, font=\sffamily\scriptsize, text=aggray!90!black] (evfrozen) at (eva)
  {\pymark\,\texttt{policy.py}};
\coordinate (evo) at ($(eva)+(-1.19,-0.84)$);
\foreach \i in {0,...,9}{\foreach \j in {0,...,9}{%
  \draw[aggray!50, line width=0.4pt, rounded corners=0.4pt]
    ($(evo)+(\i*\evp,-\j*\evp)$) rectangle +(\evs,-\evs);}}
\foreach \q in {2,15,23,31,44,52,67,73,86,98}{%
  \pgfmathtruncatemacro{\ci}{mod(\q,10)}\pgfmathtruncatemacro{\cj}{floor(\q/10)}%
  \draw[agblue!75!black, line width=0.7pt, rounded corners=0.4pt]
    ($(evo)+(\ci*\evp-0.035,-\cj*\evp+0.035)$) rectangle +(\evp,-\evp);}
\node[tcap, anchor=north] (evseeds) at ($(eva)+(0,-3.42)$)
  {100 hidden seeds, one episode each};
\draw[pipe] ($(eva)+(0,-3.84)$) -- ($(eva)+(0,-4.48)$);
\node[anchor=north, font=\sffamily\footnotesize\bfseries, text=agblue!70!black]
  (score) at ($(eva)+(0,-4.54)$) {success rate};
\begin{scope}[on background layer]
  \node[draw=aggray!55, rounded corners=7pt, line width=0.8pt, fill=aggray!4,
        inner sep=9pt, fit=(evfrozen)(evseeds)(score)] (evbox) {};
\end{scope}
\node[ghead, anchor=south] at ($(evbox.north)+(0,0.14)$) {Held-out evaluation};
\coordinate (xfer) at ($(evo)+(0,-1.19)$);
\draw[pipe] (box.east|-xfer) -- (evbox.west|-xfer);
\node[fill=agpaper, inner sep=1pt] at ($(box.east|-xfer)!0.5!(evbox.west|-xfer)$) {\snow};
\end{tikzpicture}%

==> figures/fig_api.tex <==
\begingroup
\begin{lstlisting}[style=apilisting]
from bigym.loco import make_gym

env = make_gym("move_plate")
agent = Agent(env.observation_space, env.action_space)
agent.ingest(env.get_demos(60))

obs, _ = env.reset()
for _ in range(100_000):
    action = agent.act(obs)
    nxt, reward, term, trunc, _ = env.step(action)
    agent.observe(obs, action, reward, nxt, term, trunc)
    agent.update()
    obs = nxt
    if term or trunc:
        obs, _ = env.reset()
env.close()
\end{lstlisting}
\endgroup


==> figures/fig_demo.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,>={Stealth[length=1.7mm]},
  card/.style={draw=ruleGray,rounded corners=2.5pt,inner xsep=5pt,inner ysep=4pt,
    font=\sffamily\scriptsize,fill=white,line width=.6pt,anchor=west},
  link/.style={->,draw=inkGray,line width=.7pt},
  callout/.style={draw=cData!85!black,line width=.6pt,rounded corners=1.5pt,
    dash pattern=on 1.6pt off 1.4pt},
  shot/.style={draw=ruleGray,line width=.5pt,rounded corners=1.5pt},
  vcap/.style={font=\sffamily\tiny,text=okGray,anchor=north},
  onwire/.style={font=\sffamily\tiny,text=inkGray,anchor=south}]
\def\dfw{8.85}          %
\def\dfT{0.00}\def\dfB{-4.25}     %
\def\dmGX{0.45}\def\dmGY{-0.805}  %
\def\dmGH{3.225}\def\dmGW{1.472}  %
\def\dmVX{2.70}\def\dmVY{-0.18}   %
\def\dmVH{1.75}\def\dmVW{1.75}    %
\def\dmVG{0.26}                   %
\def\dmCY{-2.88}                  %
\def\dmRY{-3.265}                 %
\def\dmQY{-3.48}                  %
\def\dmLA{0.07}\def\dmLB{0.755}   %
\def\dmLC{0.520}\def\dmLD{1.000}  %
\definecolor{brandnvidia}{HTML}{76B900}
\path[use as bounding box] (0,\dfT) rectangle (\dfw,\dfB);

\pgfmathsetmacro\dmGG{\dmGY-\dmGH}
\node[anchor=north west,inner sep=0pt] at (\dmGX,\dmGY)
  {\includegraphics[height=\dmGH cm]{icons/g1_dex1}};
\draw[draw=brandnvidia!85!black,rounded corners=3pt,
  line width=.7pt,dash pattern=on 1.6pt off 1.4pt]
  (\dmGX+\dmLA*\dmGW,\dmGY-\dmLC*\dmGH) rectangle (\dmGX+\dmLB*\dmGW,\dmGG);
\draw[inkGray,line width=.8pt] (\dmGX-0.24,\dmGG) -- (\dmGX+\dmGW+0.24,\dmGG);
\foreach \dms in {0,...,8}{\draw[inkGray,line width=.35pt]
  (\dmGX-0.10+0.19*\dms,\dmGG) -- ++(-0.09,-0.12);}
\foreach \dmA/\dmB/\dmC/\dmD in {0.18/0.005/0.53/0.150,%
                                 0.25/0.278/0.49/0.376,%
                                 0.775/0.294/1.000/0.378}{%
  \draw[callout] (\dmGX+\dmA*\dmGW,\dmGY-\dmB*\dmGH)
    rectangle (\dmGX+\dmC*\dmGW,\dmGY-\dmD*\dmGH);}

\pgfmathsetmacro\dmVE{\dmVX+3*\dmVW+2*\dmVG}
\pgfmathsetmacro\dmVM{\dmVY-\dmVH/2}
\draw[callout] (\dmVX-0.14,\dmVY+0.14) rectangle (\dmVE+0.14,\dmVY-\dmVH-0.14);
\foreach \dmA/\dmB in {0.53/0.0775,0.49/0.327,1.000/0.336}{%
  \draw[callout] (\dmGX+\dmA*\dmGW,\dmGY-\dmB*\dmGH) -- (\dmVX-0.14,\dmVM);}
\foreach \dmi/\dmf/\dml in {0/head/head,1/wristR/right wrist,2/wristL/left wrist}{%
  \pgfmathsetmacro\dmx{\dmVX+\dmi*(\dmVW+\dmVG)}%
  \node[shot,anchor=north west,inner sep=0pt]
    at (\dmx,\dmVY) {\includegraphics[height=\dmVH cm,interpolate=false]{inputs/demo_view_\dmf}};
  \node[vcap] at (\dmx+\dmVW/2,\dmVY-\dmVH-0.20) {\dml};}

\node[card,draw=brandnvidia!85!black,line width=.8pt,inner sep=0pt,
  minimum width=2.55cm,minimum height=0.64cm] (wbc) at (\dmVX-0.14,\dmCY) {};
\node[anchor=west,inner sep=0pt] (nvmark) at ($(wbc.west)+(0.17,0)$)
  {\includegraphics[height=0.34cm]{logos/nvidia}};
\node[anchor=west,inner sep=0pt,font=\sffamily\scriptsize]
  at ($(nvmark.east)+(0.16,0)$) {\textbf{GR00T-WBC}};
\node[card,anchor=north] (cmdB) at ($(wbc.south)+(0,\dmQY-\dmCY+0.32)$)
  {$(v_x,v_y,\omega_z,h,\theta_{\mathrm{pitch}})$};
\draw[link] (cmdB.north) -- (wbc.south);
\draw[draw=brandnvidia!85!black,line width=.9pt,line cap=round]
  (wbc.west) -- (\dmGX+\dmLB*\dmGW,\dmCY);

\node[anchor=west,inner sep=0pt] (vr) at (5.23,\dmRY)
  {\includegraphics[width=1.40cm]{icons/vr_rig}};
\fill[inkGray] (6.80,\dmRY-0.035) rectangle (7.27,\dmRY+0.035);
\fill[inkGray] (7.27,\dmRY-0.105) -- (7.45,\dmRY) -- (7.27,\dmRY+0.105) -- cycle;
\node[onwire] at (7.125,\dmRY+0.11) {Demo};
\node[vcap,text=inkGray] at (7.125,\dmRY-0.11) {Collection};
\node[anchor=east,inner sep=0pt] at ({\dmVE+0.14},\dmRY)
  {\includegraphics[height=0.88cm]{icons/demo_store}};
\end{tikzpicture}


==> figures/fig_diff.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,>={Stealth[length=1.7mm]},
  card/.style={draw=ruleGray,rounded corners=2.5pt,inner xsep=5pt,inner ysep=4pt,
    font=\sffamily\scriptsize,fill=white,line width=.6pt,anchor=west},
  link/.style={->,draw=inkGray,line width=.7pt},
  tag/.style={font=\sffamily\tiny\itshape,text=okGray}]
\def\dfw{5.90}          %
\def\dfaT{0.00}\def\dfaB{-4.25}   %
\def\dfrX{3.80}         %
\def\dfLA{0.04}\def\dfLB{0.79}   %
\def\dfLC{0.535}                  %
\def\dfcX{0.30}         %
\def\dfhH{3.90}\def\dfhW{1.562}   %
\def\dfhY{-0.13}        %
\colorlet{dfPaperA}{white}  %
\colorlet{dfGhost}{okGray}
\pgfmathsetmacro\dfhP{\dfhY-0.439*\dfhH}    %
\pgfmathsetmacro\dfhF{\dfhY-0.541*\dfhH}    %
\pgfmathsetmacro\dfhG{\dfhY-\dfhH}          %
\def\dfHJ{{0.100,0.535},{0.190,0.775},{0.130,0.955},%
          {0.455,0.538},{0.676,0.744},{0.601,0.925}}
\path[use as bounding box] (0,\dfaT) rectangle (\dfw,\dfaB);

\node[card,minimum width=2.45cm,align=center] (cmdA) at (\dfcX,\dfhP)
  {$(\delta x,\delta y,\delta z,\delta\theta)$};
\node[anchor=north west,inner sep=0pt] at (\dfrX,\dfhY)
  {\includegraphics[height=\dfhH cm]{icons/h1_robotiq}};
\fill[dfPaperA,opacity=0.20] (\dfrX,\dfhY+0.02) rectangle (\dfrX+\dfhW,\dfhG-0.03);
\foreach \dfi in {1,...,16}{%
  \pgfmathsetmacro\dfy{\dfhF+(0.10*\dfhH)*(\dfi-1)/16}%
  \fill[dfPaperA,opacity=0.032] (\dfrX,\dfy) rectangle (\dfrX+\dfhW,\dfhG-0.03);}
\draw[okGray!55,dashed,line width=.55pt,dash pattern=on 2pt off 2pt]
  (\dfrX-0.24,\dfhG) -- (\dfrX+\dfhW+0.24,\dfhG);
\pgfmathsetmacro\dfbY{\dfhY-\dfLC*\dfhH}
\begin{scope}
  \clip (\dfrX+\dfLA*\dfhW,\dfbY) rectangle (\dfrX+\dfLB*\dfhW,\dfhG);
  \foreach \dfd/\dfo in {-0.13/0.17,0.13/0.17}{%
    \node[anchor=north west,inner sep=0pt,opacity=\dfo] at (\dfrX+\dfd,\dfhY)
      {\includegraphics[height=\dfhH cm]{icons/h1_robotiq}};}
\end{scope}
\draw[draw=okGray,rounded corners=3pt,line width=.7pt,
  dash pattern=on 1.6pt off 1.4pt]
  (\dfrX+\dfLA*\dfhW,\dfbY) rectangle (\dfrX+\dfLB*\dfhW,\dfhG);
\node[card,anchor=west,minimum width=2.45cm,minimum height=0.58cm,
  inner sep=0pt] (anim) at (\dfcX,{(\dfbY+\dfhG)/2}) {};
\node[anchor=west,inner sep=0pt] (animico) at ($(anim.west)+(0.17,0)$)
  {\includegraphics[height=0.42cm]{icons/anim_legs}};
\node[anchor=west,inner sep=0pt,font=\sffamily\scriptsize]
  at ($(animico.east)+(0.16,0)$) {\textbf{animated legs}};
\draw[draw=okGray,line width=.9pt,line cap=round]
  (anim.east) -- (\dfrX+\dfLA*\dfhW,{(\dfbY+\dfhG)/2});
\draw[inkGray,dashed,line width=.45pt,dash pattern=on 1.6pt off 1.6pt]
  (\dfrX-0.26,\dfhP) -- (\dfrX+\dfhW+0.10,\dfhP);
\draw[link] (cmdA.east) -- (\dfrX+0.10,\dfhP);
\fill[inkGray] (\dfrX+0.13,\dfhP) circle (0.050);
\node[tag,anchor=south east,text=inkGray] at (\dfrX-0.06,\dfhP+0.04) {pelvis};

\end{tikzpicture}

